Polite Teacher: Semi-Supervised Instance Segmentation with Mutual Learning and Pseudo-Label Thresholding

We present Polite Teacher, a simple yet effective method for the task of semi-supervised instance segmentation. The proposed architecture relies on the Teacher-Student mutual learning framework. To filter out noisy pseudo-labels, we use confidence thresholding for bounding boxes and mask scoring for masks. The approach has been tested with CenterMask, a single-stage anchor-free detector. Tested on the COCO 2017 val dataset, our architecture significantly (approx. +8 pp. in mask AP) outperforms the baseline at different supervision regimes. To the best of our knowledge, this is one of the first works tackling the problem of semi-supervised instance segmentation and the first one devoted to an anchor-free detector.

==> figures/ablation6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
height=5cm,
tick align=outside,
tick pos=left,
width=14cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Step},
xmajorgrids,
xmin=-2701, xmax=78699,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{mask AP},
ymajorgrids,
ymin=19.2655852671547, ymax=26.7557401502438,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, semithick]
(axis cs:999,19.6060468527497)
--(axis cs:999,19.63617370796);

\path [draw=steelblue31119180, semithick]
(axis cs:1999,21.1170023952838)
--(axis cs:1999,21.2553934380496);

\path [draw=steelblue31119180, semithick]
(axis cs:2999,22.0637806378588)
--(axis cs:2999,22.099274782063);

\path [draw=steelblue31119180, semithick]
(axis cs:3999,22.5356228001028)
--(axis cs:3999,22.6159096909454);

\path [draw=steelblue31119180, semithick]
(axis cs:4999,22.9418868167758)
--(axis cs:4999,23.0407995439013);

\path [draw=steelblue31119180, semithick]
(axis cs:5999,23.2359481834619)
--(axis cs:5999,23.3242210365088);

\path [draw=steelblue31119180, semithick]
(axis cs:6999,23.4856349992307)
--(axis cs:6999,23.5617791446496);

\path [draw=steelblue31119180, semithick]
(axis cs:7999,23.6452582592503)
--(axis cs:7999,23.7500448311631);

\path [draw=steelblue31119180, semithick]
(axis cs:8999,23.8029055626159)
--(axis cs:8999,23.9324803321595);

\path [draw=steelblue31119180, semithick]
(axis cs:9999,23.9686893315342)
--(axis cs:9999,24.1226294347419);

\path [draw=steelblue31119180, semithick]
(axis cs:10999,24.0271426644557)
--(axis cs:10999,24.2558570100235);

\path [draw=steelblue31119180, semithick]
(axis cs:11999,24.1126544566931)
--(axis cs:11999,24.3727708566207);

\path [draw=steelblue31119180, semithick]
(axis cs:12999,24.2164917308459)
--(axis cs:12999,24.5009536426893);

\path [draw=steelblue31119180, semithick]
(axis cs:13999,24.3227911063051)
--(axis cs:13999,24.4435319832945);

\path [draw=steelblue31119180, semithick]
(axis cs:14999,24.4495219240209)
--(axis cs:14999,24.5100575437526);

\path [draw=steelblue31119180, semithick]
(axis cs:15999,24.5488841802592)
--(axis cs:15999,24.5934765069967);

\path [draw=steelblue31119180, semithick]
(axis cs:16999,24.6147600310953)
--(axis cs:16999,24.6731262705812);

\path [draw=steelblue31119180, semithick]
(axis cs:17999,24.6762512845261)
--(axis cs:17999,24.707792091125);

\path [draw=steelblue31119180, semithick]
(axis cs:18999,24.7218376185702)
--(axis cs:18999,24.7289426141772);

\path [draw=steelblue31119180, semithick]
(axis cs:19999,24.763746745997)
--(axis cs:19999,24.7832579537101);

\path [draw=steelblue31119180, semithick]
(axis cs:20999,24.6837895398663)
--(axis cs:20999,24.83642581251);

\path [draw=steelblue31119180, semithick]
(axis cs:21999,24.792639884307)
--(axis cs:21999,24.908163236624);

\path [draw=steelblue31119180, semithick]
(axis cs:22999,24.8691836984206)
--(axis cs:22999,24.9640021332852);

\path [draw=steelblue31119180, semithick]
(axis cs:23999,24.9202313808371)
--(axis cs:23999,25.0229410739968);

\path [draw=steelblue31119180, semithick]
(axis cs:24999,25.0198225861172)
--(axis cs:24999,25.0557109628737);

\path [draw=steelblue31119180, semithick]
(axis cs:25999,25.0474507586272)
--(axis cs:25999,25.1260836346834);

\path [draw=steelblue31119180, semithick]
(axis cs:26999,25.0879276534535)
--(axis cs:26999,25.1043686925751);

\path [draw=steelblue31119180, semithick]
(axis cs:27999,25.1317838571068)
--(axis cs:27999,25.1615803498431);

\path [draw=steelblue31119180, semithick]
(axis cs:28999,25.1762845044125)
--(axis cs:28999,25.2035614326806);

\path [draw=steelblue31119180, semithick]
(axis cs:29999,25.2051541968904)
--(axis cs:29999,25.256186389454);

\path [draw=steelblue31119180, semithick]
(axis cs:30999,25.2041628082074)
--(axis cs:30999,25.2714752634886);

\path [draw=steelblue31119180, semithick]
(axis cs:31999,25.2989159650415)
--(axis cs:31999,25.2997638953914);

\path [draw=steelblue31119180, semithick]
(axis cs:32999,25.3354299014271)
--(axis cs:32999,25.3702611182669);

\path [draw=steelblue31119180, semithick]
(axis cs:33999,25.3759917252133)
--(axis cs:33999,25.4005750981103);

\path [draw=steelblue31119180, semithick]
(axis cs:34999,25.3773846742207)
--(axis cs:34999,25.3846570534812);

\path [draw=steelblue31119180, semithick]
(axis cs:35999,25.3872049729432)
--(axis cs:35999,25.427667768756);

\path [draw=steelblue31119180, semithick]
(axis cs:36999,25.3997741741724)
--(axis cs:36999,25.4189043638322);

\path [draw=steelblue31119180, semithick]
(axis cs:37999,25.3579270802197)
--(axis cs:37999,25.5180075206104);

\path [draw=steelblue31119180, semithick]
(axis cs:38999,25.3771741017819)
--(axis cs:38999,25.5962374582766);

\path [draw=steelblue31119180, semithick]
(axis cs:39999,25.4263885386321)
--(axis cs:39999,25.582857015974);

\path [draw=steelblue31119180, semithick]
(axis cs:40999,25.4740901672266)
--(axis cs:40999,25.7317178365169);

\path [draw=steelblue31119180, semithick]
(axis cs:41999,25.6140619621469)
--(axis cs:41999,25.662523934663);

\path [draw=steelblue31119180, semithick]
(axis cs:42999,25.5906314597125)
--(axis cs:42999,25.6858132932985);

\path [draw=steelblue31119180, semithick]
(axis cs:43999,25.609411756596)
--(axis cs:43999,25.6762925382445);

\path [draw=steelblue31119180, semithick]
(axis cs:44999,25.6857436715276)
--(axis cs:44999,25.7074969392308);

\path [draw=steelblue31119180, semithick]
(axis cs:45999,25.6913847844541)
--(axis cs:45999,25.7291143813988);

\path [draw=steelblue31119180, semithick]
(axis cs:46999,25.6094326146829)
--(axis cs:46999,25.7204013696921);

\path [draw=steelblue31119180, semithick]
(axis cs:47999,25.6752079107735)
--(axis cs:47999,25.7406042637057);

\path [draw=steelblue31119180, semithick]
(axis cs:48999,25.7118200915336)
--(axis cs:48999,25.7310471875191);

\path [draw=steelblue31119180, semithick]
(axis cs:49999,25.6018966242681)
--(axis cs:49999,25.6851237411291);

\path [draw=steelblue31119180, semithick]
(axis cs:50999,25.6071388183798)
--(axis cs:50999,25.6281873128051);

\path [draw=steelblue31119180, semithick]
(axis cs:51999,25.6677599927746)
--(axis cs:51999,25.682963273827);

\path [draw=steelblue31119180, semithick]
(axis cs:52999,25.6749750798117)
--(axis cs:52999,25.8182004267801);

\path [draw=steelblue31119180, semithick]
(axis cs:53999,25.6695425858251)
--(axis cs:53999,25.8669627954412);

\path [draw=steelblue31119180, semithick]
(axis cs:54999,25.6929195520478)
--(axis cs:54999,25.8374289078317);

\path [draw=steelblue31119180, semithick]
(axis cs:55999,25.6388864609109)
--(axis cs:55999,25.8071444737408);

\path [draw=steelblue31119180, semithick]
(axis cs:56999,25.6784710077248)
--(axis cs:56999,25.7856670232811);

\path [draw=steelblue31119180, semithick]
(axis cs:57999,25.7168114092878)
--(axis cs:57999,25.8010604474016);

\path [draw=steelblue31119180, semithick]
(axis cs:58999,25.6960372959222)
--(axis cs:58999,25.8461341823493);

\path [draw=steelblue31119180, semithick]
(axis cs:59999,25.7306152932433)
--(axis cs:59999,25.7735910462749);

\path [draw=steelblue31119180, semithick]
(axis cs:60999,25.7019109708181)
--(axis cs:60999,25.7543967582672);

\path [draw=steelblue31119180, semithick]
(axis cs:61999,25.7159998523477)
--(axis cs:61999,25.7253733369427);

\path [draw=steelblue31119180, semithick]
(axis cs:62999,25.6515624901255)
--(axis cs:62999,25.7401458838979);

\path [draw=steelblue31119180, semithick]
(axis cs:63999,25.6631367902904)
--(axis cs:63999,25.81743368497);

\path [draw=steelblue31119180, semithick]
(axis cs:64999,25.6791692076105)
--(axis cs:64999,25.8298233054104);

\path [draw=steelblue31119180, semithick]
(axis cs:65999,25.7674274531011)
--(axis cs:65999,25.8245779586828);

\path [draw=steelblue31119180, semithick]
(axis cs:66999,25.7431363921595)
--(axis cs:66999,25.8626769521602);

\path [draw=steelblue31119180, semithick]
(axis cs:67999,25.7758409038453)
--(axis cs:67999,25.8851049884887);

\path [draw=steelblue31119180, semithick]
(axis cs:68999,25.8921465531995)
--(axis cs:68999,25.8985511803617);

\path [draw=steelblue31119180, semithick]
(axis cs:69999,25.8282238424688)
--(axis cs:69999,25.9132833698521);

\path [draw=steelblue31119180, semithick]
(axis cs:70999,25.9055093009225)
--(axis cs:70999,25.9486370206921);

\path [draw=steelblue31119180, semithick]
(axis cs:71999,25.9267923387969)
--(axis cs:71999,25.9567385958548);

\path [draw=steelblue31119180, semithick]
(axis cs:72999,25.9463101600327)
--(axis cs:72999,25.9532653913182);

\path [draw=steelblue31119180, semithick]
(axis cs:73999,25.9823174655911)
--(axis cs:73999,26.0120456834161);

\path [draw=steelblue31119180, semithick]
(axis cs:74999,25.830242660459)
--(axis cs:74999,26.0128295949935);

\addplot [semithick, steelblue31119180, mark=-, mark size=1, mark options={solid}, only marks]
table {%
999 19.6060468527497
1999 21.1170023952838
2999 22.0637806378588
3999 22.5356228001028
4999 22.9418868167758
5999 23.2359481834619
6999 23.4856349992307
7999 23.6452582592503
8999 23.8029055626159
9999 23.9686893315342
10999 24.0271426644557
11999 24.1126544566931
12999 24.2164917308459
13999 24.3227911063051
14999 24.4495219240209
15999 24.5488841802592
16999 24.6147600310953
17999 24.6762512845261
18999 24.7218376185702
19999 24.763746745997
20999 24.6837895398663
21999 24.792639884307
22999 24.8691836984206
23999 24.9202313808371
24999 25.0198225861172
25999 25.0474507586272
26999 25.0879276534535
27999 25.1317838571068
28999 25.1762845044125
29999 25.2051541968904
30999 25.2041628082074
31999 25.2989159650415
32999 25.3354299014271
33999 25.3759917252133
34999 25.3773846742207
35999 25.3872049729432
36999 25.3997741741724
37999 25.3579270802197
38999 25.3771741017819
39999 25.4263885386321
40999 25.4740901672266
41999 25.6140619621469
42999 25.5906314597125
43999 25.609411756596
44999 25.6857436715276
45999 25.6913847844541
46999 25.6094326146829
47999 25.6752079107735
48999 25.7118200915336
49999 25.6018966242681
50999 25.6071388183798
51999 25.6677599927746
52999 25.6749750798117
53999 25.6695425858251
54999 25.6929195520478
55999 25.6388864609109
56999 25.6784710077248
57999 25.7168114092878
58999 25.6960372959222
59999 25.7306152932433
60999 25.7019109708181
61999 25.7159998523477
62999 25.6515624901255
63999 25.6631367902904
64999 25.6791692076105
65999 25.7674274531011
66999 25.7431363921595
67999 25.7758409038453
68999 25.8921465531995
69999 25.8282238424688
70999 25.9055093009225
71999 25.9267923387969
72999 25.9463101600327
73999 25.9823174655911
74999 25.830242660459
};
\addplot [semithick, steelblue31119180, mark=-, mark size=1, mark options={solid}, only marks]
table {%
999 19.63617370796
1999 21.2553934380496
2999 22.099274782063
3999 22.6159096909454
4999 23.0407995439013
5999 23.3242210365088
6999 23.5617791446496
7999 23.7500448311631
8999 23.9324803321595
9999 24.1226294347419
10999 24.2558570100235
11999 24.3727708566207
12999 24.5009536426893
13999 24.4435319832945
14999 24.5100575437526
15999 24.5934765069967
16999 24.6731262705812
17999 24.707792091125
18999 24.7289426141772
19999 24.7832579537101
20999 24.83642581251
21999 24.908163236624
22999 24.9640021332852
23999 25.0229410739968
24999 25.0557109628737
25999 25.1260836346834
26999 25.1043686925751
27999 25.1615803498431
28999 25.2035614326806
29999 25.256186389454
30999 25.2714752634886
31999 25.2997638953914
32999 25.3702611182669
33999 25.4005750981103
34999 25.3846570534812
35999 25.427667768756
36999 25.4189043638322
37999 25.5180075206104
38999 25.5962374582766
39999 25.582857015974
40999 25.7317178365169
41999 25.662523934663
42999 25.6858132932985
43999 25.6762925382445
44999 25.7074969392308
45999 25.7291143813988
46999 25.7204013696921
47999 25.7406042637057
48999 25.7310471875191
49999 25.6851237411291
50999 25.6281873128051
51999 25.682963273827
52999 25.8182004267801
53999 25.8669627954412
54999 25.8374289078317
55999 25.8071444737408
56999 25.7856670232811
57999 25.8010604474016
58999 25.8461341823493
59999 25.7735910462749
60999 25.7543967582672
61999 25.7253733369427
62999 25.7401458838979
63999 25.81743368497
64999 25.8298233054104
65999 25.8245779586828
66999 25.8626769521602
67999 25.8851049884887
68999 25.8985511803617
69999 25.9132833698521
70999 25.9486370206921
71999 25.9567385958548
72999 25.9532653913182
73999 26.0120456834161
74999 26.0128295949935
};
\path [draw=darkorange25512714, semithick]
(axis cs:999,19.6858676550498)
--(axis cs:999,19.7440992715249);

\path [draw=darkorange25512714, semithick]
(axis cs:1999,21.2919376076061)
--(axis cs:1999,21.4215910255116);

\path [draw=darkorange25512714, semithick]
(axis cs:2999,22.1769956159575)
--(axis cs:2999,22.3451544237154);

\path [draw=darkorange25512714, semithick]
(axis cs:3999,22.701517327391)
--(axis cs:3999,22.8815324467789);

\path [draw=darkorange25512714, semithick]
(axis cs:4999,23.1350198691601)
--(axis cs:4999,23.249568372417);

\path [draw=darkorange25512714, semithick]
(axis cs:5999,23.4433370375097)
--(axis cs:5999,23.5484527803004);

\path [draw=darkorange25512714, semithick]
(axis cs:6999,23.669986399775)
--(axis cs:6999,23.7772830399223);

\path [draw=darkorange25512714, semithick]
(axis cs:7999,23.8499908408552)
--(axis cs:7999,24.0294761696429);

\path [draw=darkorange25512714, semithick]
(axis cs:8999,23.9978090442443)
--(axis cs:8999,24.1601308666444);

\path [draw=darkorange25512714, semithick]
(axis cs:9999,24.1479825778595)
--(axis cs:9999,24.2780885891327);

\path [draw=darkorange25512714, semithick]
(axis cs:10999,24.2661612151323)
--(axis cs:10999,24.4149882675947);

\path [draw=darkorange25512714, semithick]
(axis cs:11999,24.4151138251076)
--(axis cs:11999,24.5644289071312);

\path [draw=darkorange25512714, semithick]
(axis cs:12999,24.500350327664)
--(axis cs:12999,24.6239162967867);

\path [draw=darkorange25512714, semithick]
(axis cs:13999,24.5663166176853)
--(axis cs:13999,24.6755123007717);

\path [draw=darkorange25512714, semithick]
(axis cs:14999,24.6887804862617)
--(axis cs:14999,24.776402771795);

\path [draw=darkorange25512714, semithick]
(axis cs:15999,24.7294406640037)
--(axis cs:15999,24.8841009390847);

\path [draw=darkorange25512714, semithick]
(axis cs:16999,24.7940668431894)
--(axis cs:16999,24.9857555063589);

\path [draw=darkorange25512714, semithick]
(axis cs:17999,24.8606680190316)
--(axis cs:17999,25.0545150482902);

\path [draw=darkorange25512714, semithick]
(axis cs:18999,24.8871073918294)
--(axis cs:18999,25.1461491389324);

\path [draw=darkorange25512714, semithick]
(axis cs:19999,24.9541769288388)
--(axis cs:19999,25.2308168150577);

\path [draw=darkorange25512714, semithick]
(axis cs:20999,24.9887728813003)
--(axis cs:20999,25.3071284172227);

\path [draw=darkorange25512714, semithick]
(axis cs:21999,25.0368166144585)
--(axis cs:21999,25.3531904045844);

\path [draw=darkorange25512714, semithick]
(axis cs:22999,25.0557265353164)
--(axis cs:22999,25.4248833584825);

\path [draw=darkorange25512714, semithick]
(axis cs:23999,25.0755809432575)
--(axis cs:23999,25.5382362717083);

\path [draw=darkorange25512714, semithick]
(axis cs:24999,25.0855050711278)
--(axis cs:24999,25.5574201913234);

\path [draw=darkorange25512714, semithick]
(axis cs:25999,25.1266265419846)
--(axis cs:25999,25.5871548148269);

\path [draw=darkorange25512714, semithick]
(axis cs:26999,25.1553507805945)
--(axis cs:26999,25.6148718832849);

\path [draw=darkorange25512714, semithick]
(axis cs:27999,25.1131276685165)
--(axis cs:27999,25.7789297503067);

\path [draw=darkorange25512714, semithick]
(axis cs:28999,25.1305939759616)
--(axis cs:28999,25.8450730238553);

\path [draw=darkorange25512714, semithick]
(axis cs:29999,25.1929444846062)
--(axis cs:29999,25.8213272515388);

\path [draw=darkorange25512714, semithick]
(axis cs:30999,25.1675602499839)
--(axis cs:30999,25.8606084282998);

\path [draw=darkorange25512714, semithick]
(axis cs:31999,25.1635604843779)
--(axis cs:31999,25.978031541379);

\path [draw=darkorange25512714, semithick]
(axis cs:32999,25.1457195968842)
--(axis cs:32999,25.9901017455841);

\path [draw=darkorange25512714, semithick]
(axis cs:33999,25.2249159788192)
--(axis cs:33999,25.9505000139176);

\path [draw=darkorange25512714, semithick]
(axis cs:34999,25.2981682707569)
--(axis cs:34999,26.010542781184);

\path [draw=darkorange25512714, semithick]
(axis cs:35999,25.3152517562876)
--(axis cs:35999,25.9783893341055);

\path [draw=darkorange25512714, semithick]
(axis cs:36999,25.3958727649454)
--(axis cs:36999,26.0007613369223);

\path [draw=darkorange25512714, semithick]
(axis cs:37999,25.4687843065338)
--(axis cs:37999,25.9747352857513);

\path [draw=darkorange25512714, semithick]
(axis cs:38999,25.5431239997388)
--(axis cs:38999,25.987233361101);

\path [draw=darkorange25512714, semithick]
(axis cs:39999,25.5895702656753)
--(axis cs:39999,26.0133702937119);

\path [draw=darkorange25512714, semithick]
(axis cs:40999,25.5966955889502)
--(axis cs:40999,26.0810578595361);

\path [draw=darkorange25512714, semithick]
(axis cs:41999,25.6189691611029)
--(axis cs:41999,26.1187093667291);

\path [draw=darkorange25512714, semithick]
(axis cs:42999,25.6397848112011)
--(axis cs:42999,26.1273298280812);

\path [draw=darkorange25512714, semithick]
(axis cs:43999,25.664170890745)
--(axis cs:43999,26.1338809433615);

\path [draw=darkorange25512714, semithick]
(axis cs:44999,25.6437240024427)
--(axis cs:44999,26.1923756221911);

\path [draw=darkorange25512714, semithick]
(axis cs:45999,25.6925720132392)
--(axis cs:45999,26.2179351889092);

\path [draw=darkorange25512714, semithick]
(axis cs:46999,25.7032985530414)
--(axis cs:46999,26.30189611096);

\path [draw=darkorange25512714, semithick]
(axis cs:47999,25.7401642931245)
--(axis cs:47999,26.2429337369658);

\path [draw=darkorange25512714, semithick]
(axis cs:48999,25.7115570818435)
--(axis cs:48999,26.2665456021774);

\path [draw=darkorange25512714, semithick]
(axis cs:49999,25.6541049015983)
--(axis cs:49999,26.2934315669076);

\path [draw=darkorange25512714, semithick]
(axis cs:50999,25.6462693190527)
--(axis cs:50999,26.2905840897608);

\path [draw=darkorange25512714, semithick]
(axis cs:51999,25.6106384096053)
--(axis cs:51999,26.2847664060685);

\path [draw=darkorange25512714, semithick]
(axis cs:52999,25.6084660933318)
--(axis cs:52999,26.2661028458772);

\path [draw=darkorange25512714, semithick]
(axis cs:53999,25.5771554137678)
--(axis cs:53999,26.2705847595721);

\path [draw=darkorange25512714, semithick]
(axis cs:54999,25.5498184781333)
--(axis cs:54999,26.2545333285074);

\path [draw=darkorange25512714, semithick]
(axis cs:55999,25.5652111306345)
--(axis cs:55999,26.2900439963186);

\path [draw=darkorange25512714, semithick]
(axis cs:56999,25.5981367782242)
--(axis cs:56999,26.3003503128402);

\path [draw=darkorange25512714, semithick]
(axis cs:57999,25.6496003462135)
--(axis cs:57999,26.2938191102684);

\path [draw=darkorange25512714, semithick]
(axis cs:58999,25.6721969529335)
--(axis cs:58999,26.2639412001427);

\path [draw=darkorange25512714, semithick]
(axis cs:59999,25.6253948900739)
--(axis cs:59999,26.2853993680437);

\path [draw=darkorange25512714, semithick]
(axis cs:60999,25.5632695050758)
--(axis cs:60999,26.2991982607323);

\path [draw=darkorange25512714, semithick]
(axis cs:61999,25.6182070401939)
--(axis cs:61999,26.2880896898476);

\path [draw=darkorange25512714, semithick]
(axis cs:62999,25.6000174425821)
--(axis cs:62999,26.322750196578);

\path [draw=darkorange25512714, semithick]
(axis cs:63999,25.5935077864192)
--(axis cs:63999,26.3896684449651);

\path [draw=darkorange25512714, semithick]
(axis cs:64999,25.5375446360143)
--(axis cs:64999,26.3851610143153);

\path [draw=darkorange25512714, semithick]
(axis cs:65999,25.5703935586973)
--(axis cs:65999,26.3570556676821);

\path [draw=darkorange25512714, semithick]
(axis cs:66999,25.54905947085)
--(axis cs:66999,26.373469749731);

\path [draw=darkorange25512714, semithick]
(axis cs:67999,25.5430647958922)
--(axis cs:67999,26.3764889608217);

\path [draw=darkorange25512714, semithick]
(axis cs:68999,25.5126579893062)
--(axis cs:68999,26.4152785646489);

\path [draw=darkorange25512714, semithick]
(axis cs:69999,25.574388982758)
--(axis cs:69999,26.3646264057308);

\path [draw=darkorange25512714, semithick]
(axis cs:70999,25.6364354279072)
--(axis cs:70999,26.3795319411724);

\path [draw=darkorange25512714, semithick]
(axis cs:71999,25.6798652776101)
--(axis cs:71999,26.33838232676);

\path [draw=darkorange25512714, semithick]
(axis cs:72999,25.6962221268414)
--(axis cs:72999,26.3301059600116);

\path [draw=darkorange25512714, semithick]
(axis cs:73999,25.7173632180648)
--(axis cs:73999,26.3330394232316);

\path [draw=darkorange25512714, semithick]
(axis cs:74999,25.728135956361)
--(axis cs:74999,26.3552552332142);

\addplot [semithick, darkorange25512714, mark=-, mark size=1, mark options={solid}, only marks]
table {%
999 19.6858676550498
1999 21.2919376076061
2999 22.1769956159575
3999 22.701517327391
4999 23.1350198691601
5999 23.4433370375097
6999 23.669986399775
7999 23.8499908408552
8999 23.9978090442443
9999 24.1479825778595
10999 24.2661612151323
11999 24.4151138251076
12999 24.500350327664
13999 24.5663166176853
14999 24.6887804862617
15999 24.7294406640037
16999 24.7940668431894
17999 24.8606680190316
18999 24.8871073918294
19999 24.9541769288388
20999 24.9887728813003
21999 25.0368166144585
22999 25.0557265353164
23999 25.0755809432575
24999 25.0855050711278
25999 25.1266265419846
26999 25.1553507805945
27999 25.1131276685165
28999 25.1305939759616
29999 25.1929444846062
30999 25.1675602499839
31999 25.1635604843779
32999 25.1457195968842
33999 25.2249159788192
34999 25.2981682707569
35999 25.3152517562876
36999 25.3958727649454
37999 25.4687843065338
38999 25.5431239997388
39999 25.5895702656753
40999 25.5966955889502
41999 25.6189691611029
42999 25.6397848112011
43999 25.664170890745
44999 25.6437240024427
45999 25.6925720132392
46999 25.7032985530414
47999 25.7401642931245
48999 25.7115570818435
49999 25.6541049015983
50999 25.6462693190527
51999 25.6106384096053
52999 25.6084660933318
53999 25.5771554137678
54999 25.5498184781333
55999 25.5652111306345
56999 25.5981367782242
57999 25.6496003462135
58999 25.6721969529335
59999 25.6253948900739
60999 25.5632695050758
61999 25.6182070401939
62999 25.6000174425821
63999 25.5935077864192
64999 25.5375446360143
65999 25.5703935586973
66999 25.54905947085
67999 25.5430647958922
68999 25.5126579893062
69999 25.574388982758
70999 25.6364354279072
71999 25.6798652776101
72999 25.6962221268414
73999 25.7173632180648
74999 25.728135956361
};
\addplot [semithick, darkorange25512714, mark=-, mark size=1, mark options={solid}, only marks]
table {%
999 19.7440992715249
1999 21.4215910255116
2999 22.3451544237154
3999 22.8815324467789
4999 23.249568372417
5999 23.5484527803004
6999 23.7772830399223
7999 24.0294761696429
8999 24.1601308666444
9999 24.2780885891327
10999 24.4149882675947
11999 24.5644289071312
12999 24.6239162967867
13999 24.6755123007717
14999 24.776402771795
15999 24.8841009390847
16999 24.9857555063589
17999 25.0545150482902
18999 25.1461491389324
19999 25.2308168150577
20999 25.3071284172227
21999 25.3531904045844
22999 25.4248833584825
23999 25.5382362717083
24999 25.5574201913234
25999 25.5871548148269
26999 25.6148718832849
27999 25.7789297503067
28999 25.8450730238553
29999 25.8213272515388
30999 25.8606084282998
31999 25.978031541379
32999 25.9901017455841
33999 25.9505000139176
34999 26.010542781184
35999 25.9783893341055
36999 26.0007613369223
37999 25.9747352857513
38999 25.987233361101
39999 26.0133702937119
40999 26.0810578595361
41999 26.1187093667291
42999 26.1273298280812
43999 26.1338809433615
44999 26.1923756221911
45999 26.2179351889092
46999 26.30189611096
47999 26.2429337369658
48999 26.2665456021774
49999 26.2934315669076
50999 26.2905840897608
51999 26.2847664060685
52999 26.2661028458772
53999 26.2705847595721
54999 26.2545333285074
55999 26.2900439963186
56999 26.3003503128402
57999 26.2938191102684
58999 26.2639412001427
59999 26.2853993680437
60999 26.2991982607323
61999 26.2880896898476
62999 26.322750196578
63999 26.3896684449651
64999 26.3851610143153
65999 26.3570556676821
66999 26.373469749731
67999 26.3764889608217
68999 26.4152785646489
69999 26.3646264057308
70999 26.3795319411724
71999 26.33838232676
72999 26.3301059600116
73999 26.3330394232316
74999 26.3552552332142
};
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
999 19.6211102803548
1999 21.1861979166667
2999 22.0815277099609
3999 22.5757662455241
4999 22.9913431803385
5999 23.2800846099854
6999 23.5237070719401
7999 23.6976515452067
8999 23.8676929473877
9999 24.045659383138
10999 24.1414998372396
11999 24.2427126566569
12999 24.3587226867676
13999 24.3831615447998
14999 24.4797897338867
15999 24.5711803436279
16999 24.6439431508382
17999 24.6920216878255
18999 24.7253901163737
19999 24.7735023498535
20999 24.7601076761882
21999 24.8504015604655
22999 24.9165929158529
23999 24.971586227417
24999 25.0377667744954
25999 25.0867671966553
26999 25.0961481730143
27999 25.1466821034749
28999 25.1899229685466
29999 25.2306702931722
30999 25.237819035848
31999 25.2993399302165
32999 25.352845509847
33999 25.3882834116618
34999 25.3810208638509
35999 25.4074363708496
36999 25.4093392690023
37999 25.437967300415
38999 25.4867057800293
39999 25.5046227773031
40999 25.6029040018717
41999 25.6382929484049
42999 25.6382223765055
43999 25.6428521474202
44999 25.6966203053792
45999 25.7102495829264
46999 25.6649169921875
47999 25.7079060872396
48999 25.7214336395264
49999 25.6435101826986
50999 25.6176630655924
51999 25.6753616333008
52999 25.7465877532959
53999 25.7682526906331
54999 25.7651742299398
55999 25.7230154673258
56999 25.7320690155029
57999 25.7589359283447
58999 25.7710857391357
59999 25.7521031697591
60999 25.7281538645426
61999 25.7206865946452
62999 25.6958541870117
63999 25.7402852376302
64999 25.7544962565104
65999 25.7960027058919
66999 25.8029066721598
67999 25.830472946167
68999 25.8953488667806
69999 25.8707536061605
70999 25.9270731608073
71999 25.9417654673258
72999 25.9497877756755
73999 25.9971815745036
74999 25.9215361277262
};
\addplot [semithick, darkorange25512714, mark=*, mark size=0.5, mark options={solid}]
table {%
999 19.7149834632874
1999 21.3567643165588
2999 22.2610750198364
3999 22.791524887085
4999 23.1922941207886
5999 23.495894908905
6999 23.7236347198486
7999 23.939733505249
8999 24.0789699554443
9999 24.2130355834961
10999 24.3405747413635
11999 24.4897713661194
12999 24.5621333122253
13999 24.6209144592285
14999 24.7325916290283
15999 24.8067708015442
16999 24.8899111747742
17999 24.9575915336609
18999 25.0166282653809
19999 25.0924968719482
20999 25.1479506492615
21999 25.1950035095215
22999 25.2403049468994
23999 25.3069086074829
24999 25.3214626312256
25999 25.3568906784058
26999 25.3851113319397
27999 25.4460287094116
28999 25.4878334999084
29999 25.5071358680725
30999 25.5140843391418
31999 25.5707960128784
32999 25.5679106712341
33999 25.5877079963684
34999 25.6543555259705
35999 25.6468205451965
36999 25.6983170509338
37999 25.7217597961426
38999 25.7651786804199
39999 25.8014702796936
40999 25.8388767242432
41999 25.868839263916
42999 25.8835573196411
43999 25.8990259170532
44999 25.9180498123169
45999 25.9552536010742
46999 26.0025973320007
47999 25.9915490150452
48999 25.9890513420105
49999 25.9737682342529
50999 25.9684267044067
51999 25.9477024078369
52999 25.9372844696045
53999 25.9238700866699
54999 25.9021759033203
55999 25.9276275634766
56999 25.9492435455322
57999 25.971709728241
58999 25.9680690765381
59999 25.9553971290588
60999 25.9312338829041
61999 25.9531483650208
62999 25.9613838195801
63999 25.9915881156921
64999 25.9613528251648
65999 25.9637246131897
66999 25.9612646102905
67999 25.9597768783569
68999 25.9639682769775
69999 25.9695076942444
70999 26.0079836845398
71999 26.0091238021851
72999 26.0131640434265
73999 26.0252013206482
74999 26.0416955947876
};
\end{axis}

\end{tikzpicture}


==> figures/ablations1-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis line style={lightgray204},
height=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \tau_{{cls}}\)},
xmajorgrids,
xmin=0.48, xmax=0.92,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{AP},
ymajorgrids,
ymin=17.1025, ymax=29.1475,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 25.77
0.55 26.91
0.6 27.46
0.65 25.67
0.7 23.71
0.8 21.16
0.9 18.73
};
\addlegendentry{bbox}
\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.5 24.14
0.55 24.97
0.6 25.32
0.65 23.92
0.7 22.25
0.8 20.03
0.9 17.65
};
\addlegendentry{mask}

\nextgroupplot[
axis line style={lightgray204},
height=7cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \lambda\)},
xmajorgrids,
xmin=0.125, xmax=8.375,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=17.1025, ymax=29.1475,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [semithick, steelblue31119180, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.5 26.29
1 27.5
1.5 27.3
2 28.45
2.5 27.63
3 27.41
4 27.08
8 21.88
};
\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.5 24.37
1 25.43
1.5 25.36
2 26.37
2.5 25.69
3 25.53
4 25.2
8 20.53
};

\nextgroupplot[
axis line style={lightgray204},
height=7cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \tau_{IoU}\)},
xmajorgrids,
xmin=-0.045, xmax=0.945,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=17.1025, ymax=29.1475,
ytick style={color=darkslategray38},
yticklabels={}
]
\addplot [semithick, steelblue31119180, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 28.6
0.5 27.13
0.6 27.34
0.7 27.31
0.8 28.16
0.9 28.42
};
\addplot [semithick, darkorange25512714, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 25.9
0.5 25.38
0.6 25.17
0.7 25.68
0.8 25.96
0.9 26.4
};
\end{groupplot}

\end{tikzpicture}


==> figures/architecture.tikz <==
\tikzset{>=latex}
\begin{tikzpicture}

    \filldraw[fill=gray!20!white, draw=black, rounded corners] (0, 0) rectangle (.5, .5) node[pos=.5] {$x$};
    
    \filldraw[fill=red!20!white, draw=black, rounded corners] (1.5, 1) rectangle (4, 1.5) node[pos=.5] {$\texttt{Aug}_{\texttt{weak}}(x)$};
    \filldraw[fill=blue!20!white, draw=black, rounded corners] (1.5, -1) rectangle (4, -.5) node[pos=.5] {$\texttt{Aug}_{\texttt{strong}}(x)$};
   
    \coordinate (t_a) at (5,1);
    \coordinate (t_b) at (7,.75);
    \coordinate (t_c) at (7,1.75);
    \coordinate (t_d) at (5,1.5);
    \filldraw[fill=red!20!white, draw=black] (t_a) -- (t_b) -- (t_c) -- (t_d) -- (t_a) node[pos=.5, right] {Teacher $\theta_t$};

    \coordinate (s_a) at (5,-1);
    \coordinate (s_b) at (7,-1.25);
    \coordinate (s_c) at (7,-.25);
    \coordinate (s_d) at (5,-.5);
    \filldraw[fill=blue!20!white, draw=black] (s_a) -- (s_b) -- (s_c) -- (s_d) -- (s_a) node[pos=.5, right] {Student $\theta_s$};


    \filldraw[fill=red!20!white, draw=black, rounded corners] (8, 1) rectangle (9.5, 1.5) node[pos=.5] {$\hat{y}_{\texttt{pseudo}}$};
    \filldraw[fill=blue!20!white, draw=black, rounded corners] (8, -1) rectangle (9.5, -.5) node[pos=.5] {$\hat{y}$};

    \filldraw[fill=gray!20!white, draw=black, rounded corners] (10.5, -1) rectangle (12, -.5) node[pos=.5] {$\mathcal{L}_{\texttt{pseudo}}$};

    \coordinate (x_u) at (.25,.5);
    \coordinate (x_d) at (.25,0);
    
    \coordinate (augw_l) at (1.5,1.25);
    \coordinate (augw_r) at (4,1.25);
    
    \coordinate (augs_l) at (1.5,-.75);
    \coordinate (augs_r) at (4,-.75);

    \coordinate (t_l) at (5,1.25);
    \coordinate (t_r) at (7,1.25);
    \coordinate (s_l) at (5,-.75);
    \coordinate (s_r) at (7,-.75);
    \coordinate (s_r2) at (7,-.85);

    \coordinate (t_d) at (6, 0.86);
    \coordinate (s_u) at (6, -0.38);

    \coordinate (y_t) at (8,1.25);
    \coordinate (y_s) at (8,-.75);
    \coordinate (y_s2) at (8,-.85);

    \coordinate (y_tr) at (9.5,1.25);
    \coordinate (y_sr) at (9.5,-.75);
    \coordinate (y_sr2) at (9.5,-.85);
    \coordinate (l_u) at (11.25,-.5);
    \coordinate (l_l) at (10.5,-.75);
    \coordinate (l_l2) at (11.25,-1.);
    \coordinate (l_l3) at (11.25,-1.15);
    \coordinate (l_l4) at (7,-1.15);

    \draw[->] (x_u) -- (.25,1.25) -- (augw_l);
    \draw[->] (x_d) -- (.25,-.75) -- (augs_l);
    \draw[->] (augw_r) -- (t_l);
    \draw[->] (augs_r) -- (s_l);
    \draw[->] (t_r) -- (y_t);
    \draw[->] (s_r) -- (y_s);
    
    \draw[->] (y_tr) -- (11.25,1.25) -- (l_u);
    \draw[->] (y_sr) -- (l_l);

    \draw[gray, ->, dashed] (s_u) -- (t_d) node[right, pos=.5] {EMA};
    \draw[gray, ->, dashed] (l_l2) -- (l_l3) -- (l_l4) node[below, pos=.5] {Thresholded $\nabla$};
    % \draw[gray, ->, dashed] (y_s2) -- (s_r2) node[below, pos=.5] {Thresholded $\nabla$};

\end{tikzpicture}
